Compactness of Hashing Modes and Efficiency beyond Merkle Tree

We revisit the classical problem of designing optimally efficient cryptographically secure hash functions. Hash functions are traditionally designed via applying modes of operation on primitives with smaller domains. The results of Shrimpton and Stam (ICALP 2008), Rogaway and Steinberger (CRYPTO 2008), and Mennink and Preneel (CRYPTO 2012) show how to achieve optimally efficient designs of $2n$-to-$n$-bit compression functions from non-compressing primitives with asymptotically optimal $2^{n/2-\epsilon}$-query collision resistance. Designing optimally efficient and secure hash functions for larger domains ($> 2n$ bits) is still an open problem. In this work we propose the new \textit{compactness} efficiency notion. It allows us to focus on asymptotically optimally collision resistant hash function and normalize their parameters based on Stam's bound from CRYPTO 2008 to obtain maximal efficiency. We then present two tree-based modes of operation -Our first construction is an \underline{A}ugmented \underline{B}inary T\underline{r}ee (ABR) mode. The design is a $(2^{\ell}+2^{\ell-1} -1)n$-to-$n$-bit hash function making a total of $(2^{\ell}-1)$ calls to $2n$-to-$n$-bit compression functions for any $\ell\geq 2$. Our construction is optimally compact with asymptotically (optimal) $2^{n/2-\epsilon}$-query collision resistance in the ideal model. For a tree of height $\ell$, in comparison with Merkle tree, the $ABR$ mode processes additional $(2^{\ell-1}-1)$ data blocks making the same number of internal compression function calls. -While the $ABR$ mode achieves collision resistance, it fails to achieve indifferentiability from a random oracle within $2^{n/3}$ queries. $ABR^{+}$ compresses only $1$ less data block than $ABR$ with the same number of compression calls and achieves in addition indifferentiability up to $2^{n/2-\epsilon}$ queries.

==> figs/Indiff.tikz <==
\begin{tikzpicture}[auto, node distance=1cm, >=latex']
\begin{scope}
\tikzstyle{Attacker} = [draw, rectangle, 
    minimum height=1.7em, minimum width=8em,thick]
\tikzstyle{Box} = [draw,  rectangle, 
    minimum height=1.7em, minimum width= 1.7em,thick]
\tikzstyle{to} = [->,thick]
\tikzstyle{line}= [-,thick]
\tikzstyle{dotto} = [->,dotted, thick]

\node [Box, name=F] {$\mathcal{F}$};
\node [Box, right=of F, name=C] {$C$}; 
\node [Box, right=of C, name=S] {$S$}; 
\node [Box, right=of S, name=G] {$\mathcal{G}$}; 
\draw [draw,to] (C) -- (F);
\draw [draw, to] (S) -- (G);

\coordinate (mid) at ($0.5*(C.east) + 0.5*(S.west)$);

\draw [draw, line] (mid) -- ++(0,0.75);
\draw [draw, line] (mid) -- ++(0,-0.75);

\node [Attacker, below of=mid, node distance=2cm, name=D] {$\mathcal{A}$};

\coordinate (dleftmid) at ($0.5*(D.north west) + 0.5*(D.north)$);
\coordinate (drightmid) at ($0.5*(D.north east) + 0.5*(D.north)$);

%\draw [draw, dotto] (dleftmid) -- (F.south);
%\draw [draw, dotto] (dleftmid) -- (S.south);
%\draw [draw, dotto] (drightmid) -- (C.south);
%\draw [draw, dotto] (drightmid) -- (G.south);
\draw (dleftmid) to[bend right, thick, dotted] ($0.5*(F.south)+0.5*(dleftmid)$);
\draw ($0.5*(F.south)+0.5*(dleftmid)$) to[->, bend left, thick, dotted] (F.south);
\draw (dleftmid) to[bend left, thick, dotted] ($0.5*(S.south)+0.5*(dleftmid)$);
\draw ($0.5*(S.south)+0.5*(dleftmid)$) to[->, bend right, thick, dotted] (S.south);

\draw (drightmid) to[bend right, thick, dotted] ($0.5*(C.south)+0.5*(drightmid)$);
\draw ($0.5*(C.south)+0.5*(drightmid)$) to[->, bend left, thick, dotted] (C.south);
\draw (drightmid) to[bend left, thick, dotted] ($0.5*(G.south)+0.5*(drightmid)$);
\draw ($0.5*(G.south)+0.5*(drightmid)$) to[->, bend right, thick, dotted] (G.south);


\end{scope}
\end{tikzpicture}

==> figs/abrindif.tikz <==
\begin{tikzpicture}[
level 1/.style={sibling distance=40mm}
]

\node[compres] (f) {$f$} [grow=up]
[child anchor=south]
child{node[large abr,yshift=30mm] (t) {\cmt right} edge from parent[<-]}
child{node[large abr,yshift=30mm] (s) {\cmt left} edge from parent[<-]};
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-2pt,yshift=0pt]
([xshift=16mm]t.north) -- ([xshift=16mm]t.south)node [black,midway,xshift=5mm] {\footnotesize $\ell_2$};
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=-4pt,yshift=0pt]
([xshift=-16mm]s.north) -- ([xshift=-16mm]s.south)node [black,midway,xshift=-5mm] {\footnotesize$\ell_1$};
\draw[->] (f.south) -- ([yshift=-5mm]f.south);
\end{tikzpicture}

==> figs/abrplus3.tikz <==
\begin{tikzpicture}

\pgfmathsetmacro{\numnode}{4}
\foreach \i/\r in {1/1, 3/2, 6/3, 8/4}
{
\pgfmathsetmacro{\tlev}{1}
%\pgfmathtruncatemacro{\label}{$\i$}

\node[compres] (h\i) at (\i,1) {$f_{\tlev,\r}$};
\node[XOR] at (\i,-0.5) (x\i) {};
\draw[->] (h\i) -- (x\i);

\pgfmathtruncatemacro{\inp}{2*(\r-1)+1}
\node (m\inp) at ([yshift=.5cm]h\i.north west) {$m_{\inp}$};
\draw[->] (m\inp) -- (h\i.north west);
\pgfmathtruncatemacro{\nxtm}{\inp+1}
\node (m\nxtm) at ([yshift=.5cm]h\i.north east) {$m_{\nxtm}$};
\draw[->] (m\nxtm) -- (h\i.north east);
}

\foreach \j/\r in {2/1, 7/2}
{
\pgfmathtruncatemacro{\tlev}{2}
%\pgfmathtruncatemacro{\numnode}{\numnode+\r}
\pgfmathtruncatemacro{\numsge}{8+\r}
\pgfmathtruncatemacro{\labelone}{\j-1}
\pgfmathtruncatemacro{\labeltwo}{\j+1}
\node[compres] (h\j) at (\j,-1.5) {$f_{\tlev,\r}$};
\draw[->] (x\labelone) -- (h\j.north west);
\draw[->] (x\labeltwo) -- (h\j.north east);
\node (m\numsge) at ($ (x\labelone)!.5!(x\labeltwo) $) {$m_{\numsge}$};
\draw[->] (m\numsge) -- (x\labelone);
\draw[->] (m\numsge) -- (x\labeltwo);
\node[XOR] at (\j,-2.5) (x\j) {};
%\node[XOR] at (\j,-3.5) (xm\j) {};
%\draw[->] (x\j) -- (xm\j);
\draw[->] (h\j.south) -- (x\j);
}
\node[fill=black,inner sep=1pt] (z1) at ($ (h3.south)!.5!(x3) $) {};
\draw[->, black] (z1) .. controls (4,-1) .. (x2);
\node[fill=black,inner sep=1pt] (z2) at ($ (h8.south)!.5!(x8) $) {};
\draw[->, black] (z2) .. controls (9,-1) .. (x7);
\pgfmathtruncatemacro{\prevlabel}{7}

\node[compres] (f) at (4.5,-4) {$f_{3,1}$};
\draw[->] (x2) -- (f.north west);
\draw[->] (x7) -- (f.north east);


\draw[->] (f.south) -- ([yshift=-1cm]f.south);


  


\end{tikzpicture}

==> figs/abrtree.tikz <==
\begin{tikzpicture}

  \node[compres] (h1) at (1,1) {$f_1$};

  \node (m1) at (0.5,2) {$m_1$};
  \node (m2) at (1.5,2) {$m_2$};
  \draw[->] (m1) -- (h1.north west);
  \draw[->] (m2) -- (h1.north east);

  \node[compres] (h2) at (4,1) {$f_2$};

  \node (m3) at (3.5,2) {$m_3$};
  \node (m4) at (4.5,2) {$m_4$};
  \draw[->] (m3) -- (h2.north west);
  \draw[->] (m4) -- (h2.north east);

  \node[compres] (h3) at (2.5,-1.5) {$f_0$};
  \node[XOR] at (1,-0.5) (x1) {};
  \node[XOR] at (4,-0.5) (x2) {};


  \draw[->] (h1.south) -- (x1);
  \draw[->] (h2.south) -- (x2);

  \draw[->] (x1) -- (h3.north west);
  \draw[->] (x2) -- (h3.north east);

  \node (m5) at (2.5,0) {$m_5$};
  \draw[->, very thick] (m5) -- (x1);
  \draw[->, very thick] (m5) -- (x2);

  \node[XOR] at (2.5,-2.5) (x3) {};

\node[fill=black,inner sep=1pt] (x) at ($ (h2.south)!.5!(x2) $) {};

  %\draw[->, red] (m5) .. controls (1,-1.5) .. (x3);

\draw[->, very thick] (x) .. controls (5,-1) .. (x3);	
  

  %\draw[->, red] (m5) -- (h3.north);
  \draw[->] (h3.south) -- (x3);
  \draw[->] (x3) -- (2.5, -3);


\end{tikzpicture}

==> figs/fulltree.tikz <==
\begin{tikzpicture}

  \pgfmathsetmacro{\numnode}{4}
  \edef\mcount{1}
\foreach \i/\r/\j in {1/1, 3/2, 6/3, 8/4}
{
\pgfmathsetmacro{\tlev}{1}
% \pgfmathtruncatemacro{\label}{$\i$}

\node[compres] (h\i) at (\i,1) {$f_{\tlev,\r}$};
\node[XOR] at (\i,-0.5) (x\i) {};
\draw[->] (h\i) -- (x\i);

\pgfmathtruncatemacro{\inp}{2*(\r-1)+1}

\node (m\inp) at ([yshift=.5cm]h\i.north west) {$m_{\inp}$};
\draw[->] (m\inp) -- (h\i.north west);
\pgfmathtruncatemacro{\nxtm}{\inp+1}

\node (m\nxtm) at ([yshift=.5cm]h\i.north east) {$m_{\nxtm}$};
\draw[->] (m\nxtm) -- (h\i.north east);
}

\foreach \j/\r/\t in {2/1/9, 7/2/10}
{
\pgfmathtruncatemacro{\tlev}{2}
%\pgfmathtruncatemacro{\numnode}{\numnode+\r}
\pgfmathtruncatemacro{\numsge}{8+\r}
\pgfmathtruncatemacro{\labelone}{\j-1}
\pgfmathtruncatemacro{\labeltwo}{\j+1}
\node[compres] (h\j) at (\j,-1.5) {$f_{\tlev,\r}$};
\draw[->] (x\labelone) -- (h\j.north west);
\draw[->] (x\labeltwo) -- (h\j.north east);
\node (m\numsge) at ([yshift=5mm]$ (x\labelone)!.5!(x\labeltwo) $) {$m_{\t}$};
\draw[->] (m\numsge) -- (x\labelone);
\draw[->] (m\numsge) -- (x\labeltwo);
\node[XOR] at (\j,-2.5) (x\j) {};
\node[XOR] at (\j,-3.5) (xm\j) {};
\draw[->] (x\j) -- (xm\j);
\draw[->] (h\j.south) -- (x\j);
}
\node[fill=black,inner sep=1pt] (z1) at ($ (h3.south)!.5!(x3) $) {};
\draw[->, black] (z1) .. controls (4,-1) .. (x2);
\node[fill=black,inner sep=1pt] (z2) at ($ (h8.south)!.5!(x8) $) {};
\draw[->, black] (z2) .. controls (9,-1) .. (x7);
\pgfmathtruncatemacro{\prevlabel}{7}

\node[compres] (f) at (4.5,-5) {$f_{3,1}$};
\node[XOR] at ([yshift=-.5cm]f.south) (xx) {};
\draw[->] (xm2) -- (f.north west);
\draw[->] (xm7) -- (f.north east);
\node (m11) at ([yshift=5mm]$ (xm2)!.5!(xm7) $) {$m_{11}$};
\draw[->] (m11) -- (xm2);
\draw[->] (m11) -- (xm7);

\node[fill=black,inner sep=1pt] (z3) at ($ (xm7)!.5!(x7) $) {};
\draw[->, black] (z3) .. controls (8,-4.5) .. (xx);
\draw[-] (f.south) -- (xx);
\draw[->] (xx) -- ([yshift=-1cm]f.south);


  


\end{tikzpicture}

==> figs/mtree.tikz <==
\begin{tikzpicture}

  \node[compres] (h1) at (1,1) {$f$};

  \node (m1) at (0.5,2) {$m_1$};
  \node (m2) at (1.5,2) {$m_2$};
  \draw[->] (m1) -- (h1.north west);
  \draw[->] (m2) -- (h1.north east);

  \node[compres] (h2) at (4,1) {$f$};

  \node (m3) at (3.5,2) {$m_3$};
  \node (m4) at (4.5,2) {$m_4$};
  \draw[->] (m3) -- (h2.north west);
  \draw[->] (m4) -- (h2.north east);

  \node[compres] (h3) at (2.5,-1) {$f$};
  \draw[->] (h1.south) -- (h3.north west);
  \draw[->] (h2.south) -- (h3.north east);

  \draw[->] (h3.south) -- (2.5,-2);

\end{tikzpicture}

==> figs/mtree1.tikz <==
\begin{tikzpicture}

  \node[compres] (h1) at (1,1) {$f_1$};

  \node (m1) at (0.5,2) {$m_1$};
  \node (m2) at (1.5,2) {$m_2$};
  \draw[->] (m1) -- (h1.north west);
  \draw[->] (m2) -- (h1.north east);

  \node[compres] (h2) at (4,1) {$f_2$};

  \node (m3) at (3.5,2) {$m_3$};
  \node (m4) at (4.5,2) {$m_4$};
  \draw[->] (m3) -- (h2.north west);
  \draw[->] (m4) -- (h2.north east);

  \node[compres] (h3) at (2.5,-1.5) {$f_0$};
  \node[XOR] at (1,0) (x1) {};
  \node[XOR] at (4,0) (x2) {};


  \draw[->] (h1.south) -- (x1);
  \draw[->] (h2.south) -- (x2);

  \draw[->] (x1) -- (h3.north west);
  \draw[->] (x2) -- (h3.north east);

  \node (m5) at (2.5,0) {$m_5$};
  \draw[->, red] (m5) -- (x1);
  \draw[->, red] (m5) -- (x2);

  \node[XOR] at (2.5,-2.5) (x3) {};

  \draw[->, red] (m5) .. controls (1,-1.5) .. (x3);

  %\draw[->, red] (m5) -- (h3.north);
  \draw[->] (h3.south) -- (x3);
  \draw[->] (x3) -- (2.5, -3);


\end{tikzpicture}

==> figs/mtree2.tikz <==
\begin{tikzpicture}

  \node[compres] (h1) at (1,1) {$f_1$};

  \node (m1) at (0.5,2) {$m_1$};
  \node (m2) at (1.5,2) {$m_2$};
  \draw[->] (m1) -- (h1.north west);
  \draw[->] (m2) -- (h1.north east);

  \node[compres] (h2) at (4,1) {$f_2$};

  \node (m3) at (3.5,2) {$m_3$};
  \node (m4) at (4.5,2) {$m_4$};
  \draw[->] (m3) -- (h2.north west);
  \draw[->] (m4) -- (h2.north east);

  \node[compres] (h3) at (2.5,-1.5) {$f_0$};
  \node[XOR] at (1,0) (x1) {};
  \node[XOR] at (4,0) (x2) {};


  \draw[->] (h1.south) -- (x1);
  \draw[->] (h2.south) -- (x2);

  \draw[->] (x1) -- (h3.north west);
  \draw[->] (x2) -- (h3.north east);

  \node (m5) at ([yshift=5mm]$ (x1)!.5!(x2) $) {$m_5$};
  \draw[->, red] (m5) -- (x1);
  \draw[->, red] (m5) -- (x2);



  \draw[->] (h3.south) -- (2.5,-2.5);


\end{tikzpicture}

==> figs/mtreesamecompress.tikz <==
\begin{tikzpicture}

  \node[compres] (h1) at (1,1) {$f$};

  \node (m1) at (0.5,2) {$m_1$};
  \node (m2) at (1.5,2) {$m_2$};
  \draw[->] (m1) -- (h1.north west);
  \draw[->] (m2) -- (h1.north east);

  \node[compres] (h2) at (4,1) {$f$};

  \node (m3) at (3.5,2) {$m_3$};
  \node (m4) at (4.5,2) {$m_4$};
  \draw[->] (m3) -- (h2.north west);
  \draw[->] (m4) -- (h2.north east);

  \node[compres] (h3) at (2.5,-1.5) {$f$};
  \node[XOR] at (1,-0.5) (x1) {};
  \node[XOR] at (4,-0.5) (x2) {};


  \draw[->] (h1.south) -- (x1);
  \draw[->] (h2.south) -- (x2);

  \draw[->] (x1) -- (h3.north west);
  \draw[->] (x2) -- (h3.north east);

  \node (m5) at (2.5,0) {$m_5$};
  \draw[->, red] (m5) -- (x1);
  \draw[->, red] (m5) -- (x2);

  \node[fill=black,inner sep=1pt] (z2) at ($ (h2.south)!.5!(x2) $) {};	
  

  \node[XOR] at ([yshift=-0.5cm]h3.south) (xx) {};
  \draw[->] (h3.south) -- (xx);
  \draw[->] (z2) .. controls (5,-1) .. (xx);
  \draw[->] (xx) -- ([yshift=-1cm]h3.south);
  %\draw[->] (x3) -- (2.5, -3);


\end{tikzpicture}

==> figs/proofabr.tikz <==
\begin{tikzpicture}

\pgfmathsetmacro{\numnode}{4}
\edef\mcount{1}
\foreach \i/\r in {1/1, 3/2, 6/3, 8/4}
{
\pgfmathsetmacro{\tlev}{1}
% \pgfmathtruncatemacro{\label}{$\i$}

\node[compres] (h\i) at (\i,1) {$f_{\tlev,\r}$};
\node[XOR] at (\i,-0.5) (x\i) {};
%\draw[->] (h\i) -- (x\i);
\ifnum \r=2
\draw[preaction={draw,blue,-, double=blue, double distance=2\pgflinewidth}] (h\i) -- (x\i);
\else
\draw[->] (h\i) -- (x\i);
\fi

\pgfmathtruncatemacro{\inp}{2*(\r-1)+1}
\ifnum \inp=1
\node[fill=yellow] (m\inp) at ([yshift=.5cm]h\i.north west) {$m_{\inp}$};
\else
\node (m\inp) at ([yshift=.5cm]h\i.north west) {$m_{\inp}$};
\fi
\draw[->] (m\inp) -- (h\i.north west);

%\ifnum \inp=1
%\draw[preaction={draw,blue,-, double=blue, double distance=2\pgflinewidth,}] (m\inp) -- (h\i.north west);
%\draw[->] (m\nxtm) -- (h\i.north east);
%\else
\draw[->] (m\inp) -- (h\i.north west);
%\fi

\pgfmathtruncatemacro{\nxtm}{\inp+1}
\ifnum \nxtm=2
\node[fill=yellow] (m\nxtm) at ([yshift=.5cm]h\i.north east) {$m_{\nxtm}$};
\else
\node (m\nxtm) at ([yshift=.5cm]h\i.north east) {$m_{\nxtm}$};
\fi
% \ifnum \nxtm=1
% \draw[ultra thick,-latex,preaction={draw,yellow,-, double=yellow, double distance=2\pgflinewidth}] (m\nxtm) -- (h\i.north east);
%\draw[->] (m\nxtm) -- (h\i.north east);
%\else
\draw[->] (m\nxtm) -- (h\i.north east);
%\fi
}

\foreach \j/\r/\t in {2/1/9, 7/2/10}
{
\pgfmathtruncatemacro{\tlev}{2}
%\pgfmathtruncatemacro{\numnode}{\numnode+\r}
\pgfmathtruncatemacro{\numsge}{8+\r}
\pgfmathtruncatemacro{\labelone}{\j-1}
\pgfmathtruncatemacro{\labeltwo}{\j+1}
\node[compres] (h\j) at (\j,-1.5) {$f_{\tlev,\r}$};
\draw[->] (x\labelone) -- (h\j.north west);

\draw[->] (x\labeltwo) -- (h\j.north east);
\ifnum \t=9
\node[fill=yellow] (m\numsge) at ([yshift=5mm]$ (x\labelone)!.5!(x\labeltwo) $) {$m_{\t}$};
\else
\node (m\numsge) at ([yshift=5mm]$ (x\labelone)!.5!(x\labeltwo) $) {$m_{\t}$};
\fi
\draw[->] (m\numsge) -- (x\labelone);
\draw[->] (m\numsge) -- (x\labeltwo);
\node[XOR] at (\j,-2.5) (x\j) {};
\node[XOR] at (\j,-3.5) (xm\j) {};
\ifnum \r=2
\draw[preaction={draw,blue,-, double=blue, double distance=2\pgflinewidth}] (x\j) -- (xm\j);
\else
\draw[->] (x\j) -- (xm\j);
\fi
\draw[->] (h\j.south) -- (x\j);
}
\node[fill=black,inner sep=1pt] (z1) at ($ (h3.south)!.5!(x3) $) {};
\draw[->, black] (z1) .. controls (4,-1) .. (x2);
\node[fill=black,inner sep=1pt] (z2) at ($ (h8.south)!.5!(x8) $) {};
\draw[->, black] (z2) .. controls (9,-1) .. (x7);
\pgfmathtruncatemacro{\prevlabel}{7}

\node[compres] (f) at (4.5,-5) {$f_{3,1}$};
\node[XOR] at ([yshift=-.5cm]f.south) (xx) {};
\draw[->] (xm2) -- (f.north west);
\draw[->] (xm7) -- (f.north east);
\node (m11) at ([yshift=5mm]$ (xm2)!.5!(xm7) $) {$m_{11}$};
\draw[->] (m11) -- (xm2);
\draw[->] (m11) -- (xm7);

\node[fill=black,inner sep=1pt] (z3) at ($ (xm7)!.5!(x7) $) {};
\draw[->, black] (z3) .. controls (8,-4.5) .. (xx);
\draw[-] (f.south) -- (xx);
\draw[->] (xx) -- ([yshift=-1cm]f.south);


  


\end{tikzpicture}

==> figs/seq.tikz <==
\begin{tikzpicture}

\foreach \i/\s in {1/0, 4/2, 7/4}{
\node[compres, rotate=90] (h\i) at (\i, 1) {$f_\s$};
}
\node (m1) at ([xshift=-.8cm]h1.north west) {$m_1$};
\node (m2) at ([xshift=-.8cm]h1.north east) {$m_2$};

\draw[->] (m2) -- (h1.north east);
\draw[->] (m1) -- (h1.north west);

\foreach \j/\s in {3/3, 6/5}{
\node[compres] (f\j) at (\j, 3) {$f_\s$};
\node[XOR] (x\j) at ([yshift=-1cm]f\j.south) {};
\draw[->] (f\j.south) -- (x\j);

\pgfmathtruncatemacro{\l}{\j+2}

\node[left=.2cm of x\j] (m\l) {$m_\l$};
\node[XOR] (x1\j) [below=.65cm of m\l] {};
\draw[->] (m\l) -- (x\j);
\draw[->] (m\l) -- (x1\j);

\pgfmathtruncatemacro{\t}{\j+1}

\draw[->] (x1\j) -- (h\t.north west);
\draw[->] (x\j) -- (h\t.north east);
}

\node (m3) at ([yshift=.8cm]f3.north west) {$m_3$};
\node (m4) at ([yshift=.8cm]f3.north east) {$m_4$};
\draw[->] (m4) -- (f3.north east);
\draw[->] (m3) -- (f3.north west);

\node (m6) at ([yshift=.8cm]f6.north west) {$m_6$};
\node (m7) at ([yshift=.8cm]f6.north east) {$m_7$};
\draw[->] (m7) -- (f6.north east);
\draw[->] (m6) -- (f6.north west);

\draw[->] (h1.south) -- (1.8, 1) |- (x13) ;
\node[XOR] (x21) at (4.8, 1) {};
\draw[->] (h4) -- (x21);
\draw[->] (x21) |- (x16);

\draw[->] ($ (x3)!.5!(f3.south) $) -| (x21);

\node[XOR] (x22) at (7.8, 1) {};
\draw[->] ($ (x6)!.5!(f6.south) $) -| (x22);
\draw[->] (h7.south) -- (x22);
\draw[->] (x22) -- ([xshift=1cm]h7.south);

\end{tikzpicture}



==> figs/tree2extnd.tikz <==
\newcounter{z}

\begin{tikzpicture}
\tikzset{hfunc/.style={
  draw, trapezium, trapezium angle=285, draw, inner xsep=10pt,inner ysep=4pt, outer sep=0pt,
  minimum height=1.81mm
}}

\foreach \i[count=\mycount from 1]/\s in {1/2,3/4,5/6,7/8}{
\node (m1) at (\i-0.5,2.4) {$m_{\i}$};
%\node (m2) at (\i+0.5,2.4) {$m_{\pgfmathparse{\i+1}}$};
\node (m2) at (\i+0.5,2.4) {$m_{\s}$};
\node[hfunc] at (\i, 1) (h\i) {$f_{\mycount}$};
 \draw[->] (m1) -- (h\i.north west);
 \draw[->] (m2) -- (h\i.north east);
\node[XOR] at (\i,0) (x\i) {};
\draw[->] (h\i.south) -- (x\i);
}

\node[hfunc] at (4,-3.4) (h) {$f_0$};
\node at (4,-4.4) (temp) {};
\draw[->] (h) -- (temp);

\foreach \x/\y[count=\mycount from 5] in {2/9,6/10}{
\node at (\x, 0) (m\y) {$m_{\y}$};
\node[hfunc] at (\x, -1) (h1\x) {$f_{\mycount}$};

\node[XOR] at (\x,-2) (x1\x) {};
\draw[->] (h1\x) -- (x1\x);
\draw[->] (x1\x) -- (h);
}

\draw[->] (x1) -- (h12);
\draw[->] (x3) -- (h12);
\draw[->] (x5) -- (h16);
\draw[->] (x7) -- (h16);

\draw[->] (m9) -- (x1);
\draw[->] (m9) -- (x3);
\draw[->] (m10) -- (x5);
\draw[->] (m10) -- (x7);
\draw[->, red] (m9) .. controls (1,-1) .. (x12);
\draw[->, red] (m10) .. controls (5,-1) .. (x16);

\end{tikzpicture}

==> figs/treeproof.tikz <==
\begin{tikzpicture}

\pgfmathsetmacro{\numnode}{4}
\foreach \i/\r in {1/1, 3/2, 6/3, 8/4}
{
\pgfmathsetmacro{\tlev}{1}
%\pgfmathtruncatemacro{\label}{$\i$}

\node[compres] (h\i) at (\i,1) {$f_{\tlev,\r}$};
\node[XOR] at (\i,-0.5) (x\i) {};
\ifnum \i<6
\draw[->, preaction={draw, green,-,double=yellow,double distance=3\pgflinewidth}] (h\i) -- (x\i);
\else
\draw[->] (h\i) -- (x\i);
\fi
\pgfmathtruncatemacro{\inp}{2*(\r-1)+1}
\node (m\inp) at ([yshift=.5cm]h\i.north west) {$m_{\inp}$};
\draw[->] (m\inp) -- (h\i.north west);
\pgfmathtruncatemacro{\nxtm}{\inp+1}
\node (m\nxtm) at ([yshift=.5cm]h\i.north east) {$m_{\nxtm}$};
\draw[->] (m\nxtm) -- (h\i.north east);
}

\foreach \j/\r in {2/1, 7/2}
{
\pgfmathtruncatemacro{\tlev}{2}
%\pgfmathtruncatemacro{\numnode}{\numnode+\r}
\pgfmathtruncatemacro{\numsge}{8+\r}
\pgfmathtruncatemacro{\labelone}{\j-1}
\pgfmathtruncatemacro{\labeltwo}{\j+1}
\node[compres] (h\j) at (\j,-1.5) {$f_{\tlev,\r}$};
\draw[->] (x\labelone) -- (h\j.north west);
\draw[->] (x\labeltwo) -- (h\j.north east);
\ifnum \j=2
\node[draw, fill=green] (m\numsge) at ($ (x\labelone)!.5!(x\labeltwo) $) {$m_{\numsge}$};
\else
\node (m\numsge) at ($ (x\labelone)!.5!(x\labeltwo) $) {$m_{\numsge}$};
\fi
\draw[->] (m\numsge) -- (x\labelone);
\draw[->] (m\numsge) -- (x\labeltwo);
\node[XOR] at (\j,-2.5) (x\j) {};
\node[XOR] at (\j,-3.5) (xm\j) {};
\ifnum \j=7
\draw[->, preaction={draw, green,-,double=yellow,double distance=3\pgflinewidth}] (x\j) -- (xm\j);
\else
\draw[->] (x\j) -- (xm\j);
\fi
\draw[->] (h\j.south) -- (x\j);
}
\node[fill=black,inner sep=1pt] (z1) at ($ (h3.south)!.5!(x3) $) {};
\draw[->, black] (z1) .. controls (4,-1) .. (x2);
\node[fill=black,inner sep=1pt] (z2) at ($ (h8.south)!.5!(x8) $) {};
\draw[->, black] (z2) .. controls (9,-1) .. (x7);
\pgfmathtruncatemacro{\prevlabel}{7}

\node[compres] (f) at (4.5,-5) {$f$};
\node[XOR] at ([yshift=-.5cm]f.south) (xx) {};
\draw[->] (xm2) -- (f.north west);
\draw[->] (xm7) -- (f.north east);
\node (m11) at ($ (xm2)!.5!(xm7) $) {$m_{11}$};
\draw[->] (m11) -- (xm2);
\draw[->] (m11) -- (xm7);

\node[fill=black,inner sep=1pt] (z3) at ($ (xm7)!.5!(x7) $) {};
\draw[->, black] (z3) .. controls (8,-4.5) .. (xx);
\draw[-] (f.south) -- (xx);
\draw[->] (xx) -- ([yshift=-1cm]f.south);


  


\end{tikzpicture}
